The trunks of CLE(4) explorations

A natural class of conformally invariant ways for discovering the loops of a conformal loop ensemble $\text{CLE}_4$ is given by a certain family of $\text{SLE}_4^{\langle\mu\rangle}(-2)$ exploration processes for real $\mu$. Such an exploration consists of one simple continuous path called the trunk of the exploration that discovers $\text{CLE}_4$ loops along the way. The parameter $\mu$ appears in the Loewner chain description of the path that traces the trunk and all CLE loops encountered by the trunk in chronological order. These explorations can also be interpreted in terms of level lines of a Gaussian free field. It has been shown by Miller, Sheffield and Werner that the trunk of such an exploration is an $\text{SLE}_4(\rho,-2-\rho)$ process for some (unknown) value of $\rho \in (-2, 0)$. The main result of the present paper is to establish the relation between $\mu$ and $\rho$, more specifically to show that $\mu = -\pi\cot(\pi\rho/2)$. The crux of the paper is to show how explorations of $\text{CLE}_4$ can be approximated by explorations of $\text{CLE}_\kappa$ for $\kappa \uparrow 4$, which then makes it possible to use recent results by Miller, Sheffield and Werner about the trunks of $\text{CLE}_\kappa$ explorations for $\kappa < 4$.

==> img/bcle-duality-boundary.pdf_tex <==
%% Creator: Inkscape 1.0.2 (e86c870879, 2021-01-15, custom), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'bcle-duality-boundary.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{225.36749716bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.27249188)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{bcle-duality-boundary.pdf}}%
    \put(0.11010535,0.21121087){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textcolor{blue}{$\gamma\sim\SLE_\kappa^\beta(\kappa-6)$}\end{tabular}}}}%
    \put(0.4970131,0.23261575){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textcolor{blue}{$\eta\sim\SLE_{\kappa'}(\rho'(\kappa,\beta),\kappa'-6-\rho'(\kappa,\beta))$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{bcle-duality-boundary.pdf}}%
    \put(0.09395532,0.00523234){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\gamma_L$\end{tabular}}}}%
    \put(0.24730206,0.00587759){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\gamma_R$\end{tabular}}}}%
    \put(0.58105183,0.00536784){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\eta_L$\end{tabular}}}}%
    \put(0.81943019,0.00553515){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\eta_R$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> img/imaginary-lemmas.pdf_tex <==
%% Creator: Inkscape 1.0.2 (e86c870879, 2021-01-15, custom), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'imaginary-lemmas.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{414.83083819bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.35348064)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{imaginary-lemmas.pdf}}%
    \put(0.20515832,0.19157329){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textcolor{red}{$\lambda'$}\end{tabular}}}}%
    \put(0.18558431,0.1452524){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textcolor{red}{$-\lambda'$}\end{tabular}}}}%
    \put(0.32262546,0.17104011){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textcolor{blue}{$\lambda-\chi\theta$}\end{tabular}}}}%
    \put(0.30235034,0.1229195){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textcolor{blue}{$-\lambda-\chi\theta$}\end{tabular}}}}%
    \put(0.0195805,0.00556885){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-\lambda'(1+\rho'_+)+\pi\chi$\end{tabular}}}}%
    \put(0.2966294,0.0028426){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\lambda'(1+\rho'_-)-\pi\chi$\end{tabular}}}}%
    \put(0.05376907,0.30226948){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-\lambda'(1+\rho'_+)$\end{tabular}}}}%
    \put(0.33511746,0.30098192){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\lambda'(1+\rho'_-)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{imaginary-lemmas.pdf}}%
    \put(0.83570253,0.11151778){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textcolor{blue}{$-\lambda$}\end{tabular}}}}%
    \put(0.85815011,0.16290218){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textcolor{blue}{$\lambda$}\end{tabular}}}}%
    \put(0.65574522,0.12747178){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textcolor{red}{$-\lambda(1+\rho_-)$}\end{tabular}}}}%
    \put(0.57177231,0.19965632){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textcolor{red}{$-\lambda(1+\rho_-)-2\lambda$}\end{tabular}}}}%
    \put(0.6355252,0.00431851){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$-\lambda$\end{tabular}}}}%
    \put(0.7641335,0.00590569){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\lambda(1+\rho_+)$\end{tabular}}}}%
  \end{picture}%
\endgroup%

